A second-order low-regularity correction of Lie splitting for the semilinear Klein--Gordon equation

The numerical approximation of the semilinear Klein--Gordon equation in the $d$-dimensional space, with $d=1,2,3$, is studied by analyzing the consistency errors in approximating the solution. By discovering and utilizing a new cancellation structure in the semilinear Klein--Gordon equation, a low-regularity correction of the Lie splitting method is constructed, which can have second-order convergence in the energy space under the regularity condition $(u,\partial_tu)\in L^\infty(0,T;H^{1+\frac{d}{4}}\times H^{\frac{d}{4}})$, where $d=1,2,3$ denotes the dimension of space. In one dimension, the proposed method is shown to have a convergence order arbitrarily close to $\frac53$ in the energy space for solutions in the same space, i.e. no additional regularity in the solution is required. Rigorous error estimates are presented for a fully discrete spectral method with the proposed low-regularity time-stepping scheme. Numerical examples are provided to support the theoretical analysis and to illustrate the performance of the proposed method in approximating both nonsmooth and smooth solutions of the semilinear Klein--Gordon equation.

==> paper_sine_1Dfft_th16_nx4096_H1order.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_rs21}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color_lsz}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color_ss68}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color_d79}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color_g15}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color_hl21}{rgb}{0.08240,0.26270,0.37650}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.300in,
height=3.100in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1.0e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\small $H^1(\Omega) \times L^2(\Omega)$ error}},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.985,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=color_hl21, mark=asterisk, mark options={solid, color_hl21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.002	0.00062965522136628\\
0.001	0.000157416677343595\\
0.000666666666666667	6.99632162128989e-05\\
0.0005	3.93543660645576e-05\\
0.0004	2.51868167624773e-05\\
0.000333333333333333	1.74908576358628e-05\\
0.000285714285714286	1.28504348503568e-05\\
0.00025	9.83862105606754e-06\\
0.000222222222222222	7.77373103775931e-06\\
0.0002	6.29672719624913e-06\\
0.000181818181818182	5.20391121092504e-06\\
0.000166666666666667	4.37273496685835e-06\\
0.000153846153846154	3.72588446389118e-06\\
0.000142857142857143	3.212628297873e-06\\
0.000133333333333333	2.79855937699573e-06\\
0.000125	2.45967426920317e-06\\
0.000117647058823529	2.17881470509863e-06\\
0.000111111111111111	1.94345158793849e-06\\
0.000105263157894737	1.74426372644879e-06\\
0.0001	1.57420046339118e-06\\
};
\addlegendentry{\texttt{hl21}}

\addplot [color=color_rs21, mark=o, mark options={solid, color_rs21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	4.11075806568728e-05\\
0.01	1.03522656246232e-05\\
0.00666666666666667	4.60733454601047e-06\\
0.005	2.59279288160165e-06\\
0.004	1.65970041052919e-06\\
0.00333333333333333	1.15267247557078e-06\\
0.00285714285714286	8.46898611802093e-07\\
0.0025	6.48420109250919e-07\\
0.00222222222222222	5.12335721521192e-07\\
0.002	4.14991580105026e-07\\
0.00181818181818182	3.42966107456722e-07\\
0.00166666666666667	2.88183914114039e-07\\
0.00153846153846154	2.45549979746621e-07\\
0.00142857142857143	2.1172099795214e-07\\
0.00133333333333333	1.84429330166853e-07\\
0.00125	1.62093065365657e-07\\
0.00117647058823529	1.43581231278487e-07\\
0.00111111111111111	1.28068139138161e-07\\
0.00105263157894737	1.14939391766447e-07\\
0.001	1.0373027468517e-07\\
};
\addlegendentry{\texttt{rs21}}

\addplot [color=color_lsz, mark=star, mark options={solid, color_lsz,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	4.02854793247987e-05\\
0.01	1.00875269957212e-05\\
0.00666666666666667	4.48481779777051e-06\\
0.005	2.52300104641547e-06\\
0.004	1.61480270349603e-06\\
0.00333333333333333	1.12141792139945e-06\\
0.00285714285714286	8.2390784462645e-07\\
0.0025	6.30806452069714e-07\\
0.00222222222222222	4.98414048485665e-07\\
0.002	4.03713192605958e-07\\
0.00181818181818182	3.33644512247111e-07\\
0.00166666666666667	2.80351121414411e-07\\
0.00153846153846154	2.38876090732305e-07\\
0.00142857142857143	2.05966754394187e-07\\
0.00133333333333333	1.79417062410213e-07\\
0.00125	1.5768806774443e-07\\
0.00117647058823529	1.39679513029359e-07\\
0.00111111111111111	1.24588161481378e-07\\
0.00105263157894737	1.11816331321636e-07\\
0.001	1.00911910837585e-07\\
};
\addlegendentry{\texttt{c\_lie}}

\addplot [color=color_ss68, mark=square, mark options={solid, color_ss68,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	3.99159618338559e-05\\
0.01	9.96756339679678e-06\\
0.00666666666666667	4.42907721804812e-06\\
0.005	2.49116088107134e-06\\
0.004	1.59427966971982e-06\\
0.00333333333333333	1.10711069399703e-06\\
0.00285714285714286	8.13371932827046e-07\\
0.0025	6.22727731832249e-07\\
0.00222222222222222	4.92024285334989e-07\\
0.002	3.98533690318616e-07\\
0.00181818181818182	3.2936163099151e-07\\
0.00166666666666667	2.76750876015278e-07\\
0.00153846153846154	2.35807466519001e-07\\
0.00142857142857143	2.03320232908167e-07\\
0.00133333333333333	1.77111227233146e-07\\
0.00125	1.55661145060819e-07\\
0.00117647058823529	1.37883852170521e-07\\
0.00111111111111111	1.22986326133302e-07\\
0.00105263157894737	1.10378556093746e-07\\
0.001	9.96142631912341e-08\\
};
\addlegendentry{\texttt{ss68}}

\addplot [color=color_d79, mark=x, mark options={solid, color_d79,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	2.05402279832761e-05\\
0.01	5.13085795811599e-06\\
0.00666666666666667	2.28004966282204e-06\\
0.005	1.28247162756678e-06\\
0.004	8.20771470526284e-07\\
0.00333333333333333	5.69980890831017e-07\\
0.00285714285714286	4.18765343212946e-07\\
0.0025	3.20621943063987e-07\\
0.00222222222222222	2.53335700236259e-07\\
0.002	2.05206623579729e-07\\
0.00181818181818182	1.69596647955301e-07\\
0.00166666666666667	1.42512437372732e-07\\
0.00153846153846154	1.21434612704836e-07\\
0.00142857142857143	1.04710074419824e-07\\
0.00133333333333333	9.12175920507468e-08\\
0.00125	8.01749937247511e-08\\
0.00117647058823529	7.10231437935932e-08\\
0.00111111111111111	6.33538273654467e-08\\
0.00105263157894737	5.68632762858819e-08\\
0.001	5.13217256068615e-08\\
};
\addlegendentry{\texttt{d79}}


\addplot [color=color_g15, mark=x, mark options={solid, color_g15,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	2.05402279832761e-05\\
0.01	5.13085795811599e-06\\
0.00666666666666667	2.28004966282204e-06\\
0.005	1.28247162756678e-06\\
0.004	8.20771470526284e-07\\
0.00333333333333333	5.69980890831017e-07\\
0.00285714285714286	4.18765343212946e-07\\
0.0025	3.20621943063987e-07\\
0.00222222222222222	2.53335700236259e-07\\
0.002	2.05206623579729e-07\\
0.00181818181818182	1.69596647955301e-07\\
0.00166666666666667	1.42512437372732e-07\\
0.00153846153846154	1.21434612704836e-07\\
0.00142857142857143	1.04710074419824e-07\\
0.00133333333333333	9.12175920507468e-08\\
0.00125	8.01749937247511e-08\\
0.00117647058823529	7.10231437935932e-08\\
0.00111111111111111	6.33538273654467e-08\\
0.00105263157894737	5.68632762858819e-08\\
0.001	5.13217256068615e-08\\
};
\addlegendentry{\texttt{g15}}


\addplot [color=black, dashed]
  table[row sep=crcr]{%
9.765625000000000e-06     9.620215411874008e-12 \\
1.024000000000000e+01     1.057753870706535e+01 \\
};
% \addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%


==> paper_sine_1Dfft_th16_nx4096_H1precision.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_rs21}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color_lsz}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color_ss68}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color_d79}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color_g15}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color_hl21}{rgb}{0.08240,0.26270,0.37650}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.300in,
height=3.100in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1.0e-08,
ymax=0.001,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\small $H^1(\Omega) \times L^2(\Omega)$ error}},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.65,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=color_hl21, mark=asterisk, mark options={solid, color_hl21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.130200355	0.00062965522136628\\
0.253077924	0.000157416677343595\\
0.381956928	6.99632162128989e-05\\
0.507022004	3.93543660645576e-05\\
0.648224572	2.51868167624773e-05\\
0.760130506	1.74908576358628e-05\\
0.905112248	1.28504348503568e-05\\
1.009722551	9.83862105606754e-06\\
1.141389611	7.77373103775931e-06\\
1.260759532	6.29672719624913e-06\\
1.391747632	5.20391121092504e-06\\
1.524026824	4.37273496685835e-06\\
1.652051764	3.72588446389118e-06\\
1.780289281	3.212628297873e-06\\
1.899374371	2.79855937699573e-06\\
2.0234	2.45967426920317e-06\\
2.153811882	2.17881470509863e-06\\
2.286770283	1.94345158793849e-06\\
2.44061979	1.74426372644879e-06\\
2.535613849	1.57420046339118e-06\\
};
\addlegendentry{\texttt{hl21}}


\addplot [color=color_rs21, mark=o, mark options={solid, color_rs21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.021880986	4.11075806568728e-05\\
0.04437799	1.03522656246232e-05\\
0.065449898	4.60733454601047e-06\\
0.086864907	2.59279288160165e-06\\
0.108833812	1.65970041052919e-06\\
0.132445121	1.15267247557078e-06\\
0.156056645	8.46898611802093e-07\\
0.177350124	6.48420109250919e-07\\
0.194795145	5.12335721521192e-07\\
0.217141175	4.14991580105026e-07\\
0.244469042	3.42966107456722e-07\\
0.258730463	2.88183914114039e-07\\
0.283050065	2.45549979746621e-07\\
0.303984121	2.1172099795214e-07\\
0.326606723	1.84429330166853e-07\\
0.34696718	1.62093065365657e-07\\
0.367222822	1.43581231278487e-07\\
0.387456647	1.28068139138161e-07\\
0.412449978	1.14939391766447e-07\\
0.438735607	1.0373027468517e-07\\
};
\addlegendentry{\texttt{rs21}}

\addplot [color=color_lsz, mark=star, mark options={solid, color_lsz,thick,scale=1.5}]
  table[row sep=crcr]{%
0.025468903	4.02854793247987e-05\\
0.049533629	1.00875269957212e-05\\
0.077752529	4.48481779777051e-06\\
0.100596976	2.52300104641547e-06\\
0.123201334	1.61480270349603e-06\\
0.148156509	1.12141792139945e-06\\
0.174616967	8.2390784462645e-07\\
0.20045274	6.30806452069714e-07\\
0.221412763	4.98414048485665e-07\\
0.248285405	4.03713192605958e-07\\
0.271857113	3.33644512247111e-07\\
0.295659211	2.80351121414411e-07\\
0.324029348	2.38876090732305e-07\\
0.344897249	2.05966754394187e-07\\
0.368179529	1.79417062410213e-07\\
0.393577585	1.5768806774443e-07\\
0.418879642	1.39679513029359e-07\\
0.444675229	1.24588161481378e-07\\
0.465436505	1.11816331321636e-07\\
0.495036487	1.00911910837585e-07\\
};
\addlegendentry{\texttt{c\_lie}}

\addplot [color=color_ss68, mark=square, mark options={solid, color_ss68,thick,scale=1.5}]
  table[row sep=crcr]{%
0.013410757	3.99159618338559e-05\\
0.024560596	9.96756339679678e-06\\
0.036571217	4.42907721804812e-06\\
0.048499855	2.49116088107134e-06\\
0.060342604	1.59427966971982e-06\\
0.072306081	1.10711069399703e-06\\
0.08472447	8.13371932827046e-07\\
0.095716506	6.22727731832249e-07\\
0.108654693	4.92024285334989e-07\\
0.120287378	3.98533690318616e-07\\
0.132221259	3.2936163099151e-07\\
0.143585785	2.76750876015278e-07\\
0.157792699	2.35807466519001e-07\\
0.167166571	2.03320232908167e-07\\
0.178064621	1.77111227233146e-07\\
0.191028984	1.55661145060819e-07\\
0.202163646	1.37883852170521e-07\\
0.216038433	1.22986326133302e-07\\
0.228104353	1.10378556093746e-07\\
0.240136646	9.96142631912341e-08\\
};
\addlegendentry{\texttt{ss68}}

\addplot [color=color_d79, mark=x, mark options={solid, color_d79,thick,scale=1.5}]
  table[row sep=crcr]{%
0.024817393	2.05402279832761e-05\\
0.048880634	5.13085795811599e-06\\
0.073641982	2.28004966282204e-06\\
0.096888961	1.28247162756678e-06\\
0.126414647	8.20771470526284e-07\\
0.146618611	5.69980890831017e-07\\
0.170397959	4.18765343212946e-07\\
0.193744004	3.20621943063987e-07\\
0.265221462	2.53335700236259e-07\\
0.242492484	2.05206623579729e-07\\
0.265370419	1.69596647955301e-07\\
0.292488299	1.42512437372732e-07\\
0.315607211	1.21434612704836e-07\\
0.341553897	1.04710074419824e-07\\
0.368206998	9.12175920507468e-08\\
0.384728239	8.01749937247511e-08\\
0.409214059	7.10231437935932e-08\\
0.432739029	6.33538273654467e-08\\
0.464911373	5.68632762858819e-08\\
0.486563139	5.13217256068615e-08\\
};
\addlegendentry{\texttt{d79}}

\addplot [color=color_g15, mark=x, mark options={solid, color_g15,thick,scale=1.5}]
  table[row sep=crcr]{%
0.024868648	2.05402279832761e-05\\
0.049862783	5.13085795811599e-06\\
0.072942728	2.28004966282204e-06\\
0.096879408	1.28247162756678e-06\\
0.121901578	8.20771470526284e-07\\
0.146778406	5.69980890831017e-07\\
0.174162419	4.18765343212946e-07\\
0.200223271	3.20621943063987e-07\\
0.219093056	2.53335700236259e-07\\
0.241223774	2.05206623579729e-07\\
0.266694441	1.69596647955301e-07\\
0.290595881	1.42512437372732e-07\\
0.312285343	1.21434612704836e-07\\
0.349817584	1.04710074419824e-07\\
0.387253813	9.12175920507468e-08\\
0.387465405	8.01749937247511e-08\\
0.411445785	7.10231437935932e-08\\
0.432960668	6.33538273654467e-08\\
0.466032369	5.68632762858819e-08\\
0.483803531	5.13217256068615e-08\\
};
\addlegendentry{\texttt{g15}}


\end{axis}
\end{tikzpicture}%


==> paper_sine_1Dfft_th1_nx4096_H1order.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_rs21}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color_lsz}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color_ss68}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color_d79}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color_g15}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color_hl21}{rgb}{0.08240,0.26270,0.37650}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.300in,
height=3.100in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=0.1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\tau$},
ymode=log,
ymin=1e-08,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\small $H^1(\Omega) \times L^2(\Omega)$ error}},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.985,0.625)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
% legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=color_hl21, mark=asterisk, mark options={solid, color_hl21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.002	137.212811254545\\
0.001	137.182392380214\\
0.000666666666666667	136.026534310212\\
0.0005	136.508253996708\\
0.0004	134.323454880322\\
0.000333333333333333	134.245423970011\\
0.000285714285714286	133.632536784789\\
0.00025	134.951667674565\\
0.000222222222222222	135.113725278869\\
0.0002	134.587189765165\\
0.000181818181818182	134.252400771763\\
0.000166666666666667	133.094294210245\\
0.000153846153846154	134.611412061962\\
0.000142857142857143	133.430051530192\\
0.000133333333333333	133.58083062073\\
0.000125	131.748733870146\\
0.000117647058823529	132.119655092046\\
0.000111111111111111	134.267820900791\\
0.000105263157894737	131.978688051394\\
0.0001	131.907098263371\\
};
\addlegendentry{\texttt{hl21}}

\addplot [color=color_rs21, mark=o, mark options={solid, color_rs21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	0.0101773196653171\\
0.01	0.00737025549665097\\
0.00666666666666667	0.00571855250193662\\
0.005	0.00636263193373351\\
0.004	0.0034517876864368\\
0.00333333333333333	0.00264079941695176\\
0.00285714285714286	0.00219101848074782\\
0.0025	0.00317681043086918\\
0.00222222222222222	0.00329425100468963\\
0.002	0.00146909331386035\\
0.00181818181818182	0.000871681930580708\\
0.00166666666666667	0.000633066542321822\\
0.00153846153846154	0.000973738658002708\\
0.00142857142857143	0.0010652667270076\\
0.00133333333333333	0.000735957416348494\\
0.00125	0.00133809772138613\\
0.00117647058823529	0.00054477221853179\\
0.00111111111111111	0.00121016538430448\\
0.00105263157894737	0.0010154854312548\\
0.001	0.000507284871555854\\
};
\addlegendentry{\texttt{rs21}}

\addplot [color=color_lsz, mark=star, mark options={solid, color_lsz,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	2.65805853187462e-05\\
0.01	6.79754365032311e-06\\
0.00666666666666667	3.06455065744109e-06\\
0.005	1.74629836269642e-06\\
0.004	1.11342507265609e-06\\
0.00333333333333333	7.70869734541034e-07\\
0.00285714285714286	5.68800344700601e-07\\
0.0025	4.38363995484262e-07\\
0.00222222222222222	3.44349979998181e-07\\
0.002	2.79700019329206e-07\\
0.00181818181818182	2.40594814235344e-07\\
0.00166666666666667	2.26704478487547e-07\\
0.00153846153846154	2.23363047560301e-07\\
0.00142857142857143	2.00472180746656e-07\\
0.00133333333333333	1.51996805233482e-07\\
0.00125	1.35225463583001e-07\\
0.00117647058823529	1.42542920372057e-07\\
0.00111111111111111	1.22717643446559e-07\\
0.00105263157894737	9.66084684856104e-08\\
0.001	7.69929296895122e-08\\
};
\addlegendentry{\texttt{c\_lie}}

\addplot [color=color_ss68, mark=square, mark options={solid, color_ss68,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	0.01017746722646\\
0.01	0.00737027399070917\\
0.00666666666666667	0.00571857833051722\\
0.005	0.00636262115640919\\
0.004	0.00345179430467914\\
0.00333333333333333	0.00264080363987067\\
0.00285714285714286	0.00219101705202179\\
0.0025	0.00317681039789276\\
0.00222222222222222	0.00329425246523131\\
0.002	0.00146909384918029\\
0.00181818181818182	0.000871681995392831\\
0.00166666666666667	0.000633066001190735\\
0.00153846153846154	0.000973738865702768\\
0.00142857142857143	0.00106526735329974\\
0.00133333333333333	0.000735957669848174\\
0.00125	0.00133809763870758\\
0.00117647058823529	0.000544771935743685\\
0.00111111111111111	0.00121016475406997\\
0.00105263157894737	0.00101548538959184\\
0.001	0.000507284795529641\\
};
\addlegendentry{\texttt{ss68}}

\addplot [color=color_d79, mark=x, mark options={solid, color_d79,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	0.0101772920298114\\
0.01	0.00737025271361784\\
0.00666666666666667	0.00571855210910112\\
0.005	0.00636263257224432\\
0.004	0.00345179054241238\\
0.00333333333333333	0.00264079921315185\\
0.00285714285714286	0.00219101997163739\\
0.0025	0.0031768108065212\\
0.00222222222222222	0.00329425083028516\\
0.002	0.0014690931948634\\
0.00181818181818182	0.000871683353990343\\
0.00166666666666667	0.000633068482858608\\
0.00153846153846154	0.000973737989416861\\
0.00142857142857143	0.0010652684427361\\
0.00133333333333333	0.00073596104963007\\
0.00125	0.00133810124433513\\
0.00117647058823529	0.000544773735306634\\
0.00111111111111111	0.00121016563348667\\
0.00105263157894737	0.00101548810481167\\
0.001	0.000507287585577348\\
};
\addlegendentry{\texttt{d79}}


\addplot [color=color_g15, mark=x, mark options={solid, color_g15,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02	0.0699616739464838\\
0.01	0.0479169069522781\\
0.00666666666666667	0.0385883985735841\\
0.005	0.0326615885099093\\
0.004	0.0290930839024245\\
0.00333333333333333	0.0262433326540627\\
0.00285714285714286	0.0240020984592913\\
0.0025	0.0227607279793295\\
0.00222222222222222	0.0214623155186661\\
0.002	0.0202254829316616\\
0.00181818181818182	0.0188412750710067\\
0.00166666666666667	0.0179889992233129\\
0.00153846153846154	0.0170731579536167\\
0.00142857142857143	0.0165967633440258\\
0.00133333333333333	0.0158856972240363\\
0.00125	0.0153352046969824\\
0.00117647058823529	0.0147450598303862\\
0.00111111111111111	0.0142708458558187\\
0.00105263157894737	0.0137254897550043\\
0.001	0.0132480186198876\\
};
\addlegendentry{\texttt{g15}}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
1.60e-01	  5.596933915718704e-01\\
1.95e-05    6.832194721336308e-05\\
};
% \addlegendentry{order 1}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0.16	1.701157460399757e-03\\
0.0001	6.64514632968655e-10\\
};
% \addlegendentry{order 2}

\end{axis}
\end{tikzpicture}%


==> paper_sine_1Dfft_th1_nx4096_H1precision.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{color_rs21}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{color_lsz}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color_ss68}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{color_d79}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{color_g15}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{color_hl21}{rgb}{0.08240,0.26270,0.37650}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.300in,
height=3.100in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={wall-clock time},
ymode=log,
ymin=1e-08,
ymax=1e3,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={{\small $H^1(\Omega) \times L^2(\Omega)$ error}},
axis background/.style={fill=white},
xmajorgrids,
% xminorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.65,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
% legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=color_hl21, mark=asterisk, mark options={solid, color_hl21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.135386947	137.212811254545\\
0.260818653	137.182392380214\\
0.389982566	136.026534310212\\
0.518308531	136.508253996708\\
0.65134817	134.323454880322\\
0.796103721	134.245423970011\\
0.907718803	133.632536784789\\
1.042348147	134.951667674565\\
1.168175996	135.113725278869\\
1.29934286	134.587189765165\\
1.433967629	134.252400771763\\
1.556533189	133.094294210245\\
1.687514826	134.611412061962\\
1.841382258	133.430051530192\\
2.005947305	133.58083062073\\
2.085132534	131.748733870146\\
2.216541072	132.119655092046\\
2.348577531	134.267820900791\\
2.483788756	131.978688051394\\
2.603918126	131.907098263371\\
};
\addlegendentry{\texttt{hl21}}

\addplot [color=color_rs21, mark=o, mark options={solid, color_rs21,thick,scale=1.5}]
  table[row sep=crcr]{%
0.026553785	0.0101773196653171\\
0.046568363	0.00737025549665097\\
0.068526292	0.00571855250193662\\
0.089597681	0.00636263193373351\\
0.113134289	0.0034517876864368\\
0.135388053	0.00264079941695176\\
0.156061865	0.00219101848074782\\
0.178599873	0.00317681043086918\\
0.203626517	0.00329425100468963\\
0.22338778	0.00146909331386035\\
0.244491574	0.000871681930580708\\
0.264942098	0.000633066542321822\\
0.289643416	0.000973738658002708\\
0.313647241	0.0010652667270076\\
0.33349677	0.000735957416348494\\
0.36114893	0.00133809772138613\\
0.379513502	0.00054477221853179\\
0.397190259	0.00121016538430448\\
0.425170673	0.0010154854312548\\
0.446952444	0.000507284871555854\\
};
\addlegendentry{\texttt{rs21}}

\addplot [color=color_lsz, mark=star, mark options={solid, color_lsz,thick,scale=1.5}]
  table[row sep=crcr]{%
0.026077905	2.65805853187462e-05\\
0.055310989	6.79754365032311e-06\\
0.078895623	3.06455065744109e-06\\
0.102197289	1.74629836269642e-06\\
0.136956838	1.11342507265609e-06\\
0.151327121	7.70869734541034e-07\\
0.176564775	5.68800344700601e-07\\
0.200394176	4.38363995484262e-07\\
0.226132376	3.44349979998181e-07\\
0.254337925	2.79700019329206e-07\\
0.281079829	2.40594814235344e-07\\
0.302382155	2.26704478487547e-07\\
0.33225116	2.23363047560301e-07\\
0.353286415	2.00472180746656e-07\\
0.375957436	1.51996805233482e-07\\
0.405498155	1.35225463583001e-07\\
0.431469404	1.42542920372057e-07\\
0.459666318	1.22717643446559e-07\\
0.477592602	9.66084684856104e-08\\
0.504613626	7.69929296895122e-08\\
};
\addlegendentry{\texttt{c\_lie}}

\addplot [color=color_ss68, mark=square, mark options={solid, color_ss68,thick,scale=1.5}]
  table[row sep=crcr]{%
0.02207565	0.01017746722646\\
0.024994238	0.00737027399070917\\
0.037963878	0.00571857833051722\\
0.050692768	0.00636262115640919\\
0.061658787	0.00345179430467914\\
0.074737873	0.00264080363987067\\
0.087512087	0.00219101705202179\\
0.098456505	0.00317681039789276\\
0.110663831	0.00329425246523131\\
0.122527793	0.00146909384918029\\
0.137476061	0.000871681995392831\\
0.149846392	0.000633066001190735\\
0.159259143	0.000973738865702768\\
0.171352049	0.00106526735329974\\
0.182170879	0.000735957669848174\\
0.194185188	0.00133809763870758\\
0.209094901	0.000544771935743685\\
0.222468492	0.00121016475406997\\
0.234787066	0.00101548538959184\\
0.24458948	0.000507284795529641\\
};
\addlegendentry{\texttt{ss68}}

\addplot [color=color_d79, mark=x, mark options={solid, color_d79,thick,scale=1.5}]
  table[row sep=crcr]{%
0.033837766	0.0101772920298114\\
0.051654546	0.00737025271361784\\
0.075248728	0.00571855210910112\\
0.098418417	0.00636263257224432\\
0.124036825	0.00345179054241238\\
0.154409549	0.00264079921315185\\
0.1729442	0.00219101997163739\\
0.200709483	0.0031768108065212\\
0.220818817	0.00329425083028516\\
0.247324065	0.0014690931948634\\
0.271984328	0.000871683353990343\\
0.297110471	0.000633068482858608\\
0.324638823	0.000973737989416861\\
0.349033069	0.0010652684427361\\
0.374802979	0.00073596104963007\\
0.396466182	0.00133810124433513\\
0.420859712	0.000544773735306634\\
0.448270721	0.00121016563348667\\
0.472811531	0.00101548810481167\\
0.499720741	0.000507287585577348\\
};
\addlegendentry{\texttt{d79}}

\addplot [color=color_g15, mark=x, mark options={solid, color_g15,thick,scale=1.5}]
  table[row sep=crcr]{%
0.033074677	0.0699616739464838\\
0.050112709	0.0479169069522781\\
0.074724605	0.0385883985735841\\
0.100650134	0.0326615885099093\\
0.124689511	0.0290930839024245\\
0.150696627	0.0262433326540627\\
0.176379455	0.0240020984592913\\
0.199663869	0.0227607279793295\\
0.226610411	0.0214623155186661\\
0.245306955	0.0202254829316616\\
0.278171314	0.0188412750710067\\
0.300027474	0.0179889992233129\\
0.324284955	0.0170731579536167\\
0.348781956	0.0165967633440258\\
0.370579391	0.0158856972240363\\
0.395124893	0.0153352046969824\\
0.418732037	0.0147450598303862\\
0.447019947	0.0142708458558187\\
0.474432169	0.0137254897550043\\
0.499226623	0.0132480186198876\\
};
\addlegendentry{\texttt{g15}}

\end{axis}
\end{tikzpicture}%

